More is Less: Perfectly Secure Oblivious Algorithms in the Multi-Server Setting

The problem of Oblivious RAM (ORAM) has traditionally been studied in a single-server setting, but more recently the multi-server setting has also been considered. Yet it is still unclear whether the multi-server setting has any inherent advantages, e.g., whether the multi-server setting can be used to achieve stronger security goals or provably better efficiency than is possible in the single-server case. In this work, we construct a perfectly secure 3-server ORAM scheme that outperforms the best known single-server scheme by a logarithmic factor. In the process, we also show, for the first time, that there exist specific algorithms for which multiple servers can overcome known lower bounds in the single-server setting.

==> pic1.tikz.tex <==


% !TEX root =./multiserver.tex

%  \begin{tikzpicture}%[scale=1]
 %   \node[align=center] (a1) at (0,0) {$a1$ \\ line 2};
    %\path (0,0) node (a1) {$a1$}; % same command
  \tikzset{
  triangle/.style = {draw=black, fill=brown!5, thick},
  squiggle/.style = {decoration={snake, segment length=5mm}, decorate}
}

\begin{tikzpicture}

   \centering
  \node[shape=regular polygon,regular polygon sides=3,draw=black, fill=brown!5, thick,
minimum size=5cm,anchor=south,pin=140:$\ORAM_D$] (A1) at (0,4.3) {};
\node[shape=regular polygon,regular polygon sides=3,draw=black, fill=brown!5, thick,
minimum size=4cm,anchor=south,pin=140:$\ORAM_{D-1}$] (A2) at (0,3.2) [above]{};
\node[shape=regular polygon,regular polygon sides=3,draw=black, fill=brown!5, thick,
minimum size=3cm,anchor=south,pin=140:$\ORAM_{D-2}$] (A3) at (0,2.1) [above]{};
\node[shape=regular polygon,regular polygon sides=3,draw=black, fill=brown!5, thick,
minimum size=0.5cm,anchor=south,pin=140:$\ORAM_0$] (A4) at (0,0.5) [above]{};
  
%\draw[squiggle](0,1) -- (0,1.4);
%\draw[squiggle](0,2.1) -- (0,4.3);
%\draw[squiggle](0,4.3) -- (0,6.2);
%\draw[squiggle](0,6.2) -- (0,8);


 \node[align=center] (n0)  at (0,2.2)  {$$};
 \node[align=center] (n1)  at (0,1.3)  {$$};
 \path (n0) -- (n1) node [blue, midway, sloped] {$\ldots$};

\draw[-{Latex[open]}] (2.5,4) -- ++(2,0);% using arrows.meta
  
  
  \node[shape=regular polygon,regular polygon sides=3,draw=black, fill=brown!5, thick,
minimum size=4cm,anchor=south,label=above:$\ORAM_{D-1}$] (B2) at (6,3.2) [above]{};
  
\draw (4.4,3.5) -- (7.6,3.5);
 \node[pin=0:$\OTM_{D-1}$] (a1)  at (7.55,3.3)  {$$};

\draw (4.6,3.8) -- (7.4,3.8);
 \node[pin=0:$\OTM_{D-2}$] (a2)  at (7.3,3.7)  {$$};


\draw (5.8,5.9) -- (6.2,5.9);
 \node[pin=0:$\OTM_0$] (a3)  at (6,6)  {$$};


 \node[align=center] (n2)  at (6,3.5)  {$$};
 \node[align=center] (n3)  at (6,5.5)  {$$};
 \path (n2) -- (n3) node [blue, midway, sloped] {$\ldots$};



\end{tikzpicture}

    
    
%  \end{tikzpicture}

